WIMLE: Uncertainty-Aware World Models with IMLE for Sample-Efficient Continuous Control

Model-based reinforcement learning promises strong sample efficiency but often underperforms in practice due to compounding model error, unimodal world models that average over multi-modal dynamics, and overconfident predictions that bias learning. We introduce WIMLE, a model-based method that extends Implicit Maximum Likelihood Estimation (IMLE) to the model-based RL framework to learn stochastic, multi-modal world models without iterative sampling and to estimate predictive uncertainty via ensembles and latent sampling. During training, WIMLE weights each synthetic transition by its predicted confidence, preserving useful model rollouts while attenuating bias from uncertain predictions and enabling stable learning. Across $40$ continuous-control tasks spanning DeepMind Control, MyoSuite, and HumanoidBench, WIMLE achieves superior sample efficiency and competitive or better asymptotic performance than strong model-free and model-based baselines. Notably, on the challenging Humanoid-run task, WIMLE improves sample efficiency by over $50$\% relative to the strongest competitor, and on HumanoidBench it solves $8$ of $14$ tasks (versus $4$ for BRO and $5$ for SimbaV2). These results highlight the value of IMLE-based multi-modality and uncertainty-aware weighting for stable model-based RL.

==> wimle_architecture.tex <==
\scalebox{0.45}{
\begin{tikzpicture}[
    node distance=0.7cm and 2.5cm,
    block/.style={rectangle, draw, fill=blue!20, text width=2.2cm, text centered, minimum height=0.7cm, font=\small},
    input/.style={rectangle, draw, fill=green!20, text width=2.2cm, text centered, minimum height=0.7cm, font=\small},
    output/.style={rectangle, draw, fill=red!20, text width=2cm, text centered, minimum height=0.7cm, font=\small},
    arrow/.style={->, >=stealth, line width=0.6pt}
]

% Input layer
\node [input] (input) {$[s_t, a_t, z]$};

% Processing layers
\node [block, below=of input] (preenc) {Dense Layer\\Input$\to$512};
\node [block, below=of preenc] (encoder) {Residual Block $\times$ 3};

% Output heads - side by side
\node [block, below left=1.2cm of encoder] (r_head) {Dense Layer\\512$\to$1};
\node [block, below right=1.2cm of encoder] (s_head) {Dense Layer\\512$\to$State Dim};

% Final outputs
\node [output, below=0.6cm of r_head] (rewards) {$\tilde{r}_t$};
\node [output, below=0.6cm of s_head] (states) {$\tilde{s}_{t+1}$};

% Arrows
\draw [arrow] (input) -- (preenc);
\draw [arrow] (preenc) -- (encoder);
\draw [arrow] (encoder) -- (r_head);
\draw [arrow] (encoder) -- (s_head);
\draw [arrow] (r_head) -- (rewards);
\draw [arrow] (s_head) -- (states);

% Residual block detail diagram with box
\node [input, right=4.5cm of input, font=\tiny, text width=1.5cm, minimum height=0.5cm] (res_in) {$x$};
\node [block, below=0.3cm of res_in, font=\tiny, text width=1.5cm, minimum height=0.5cm] (dense1) {Dense\\512$\to$1024};
\node [block, below=0.3cm of dense1, font=\tiny, text width=1.5cm, minimum height=0.5cm] (relu) {ReLU};
\node [block, below=0.3cm of relu, font=\tiny, text width=1.5cm, minimum height=0.5cm] (dense2) {Dense\\1024$\to$512};
\node [block, below=0.3cm of dense2, font=\tiny, text width=1.5cm, minimum height=0.5cm] (add) {$+$};
\node [block, below=0.3cm of add, font=\tiny, text width=1.5cm, minimum height=0.5cm] (l2norm) {L2-Norm};
\node [output, below=0.3cm of l2norm, font=\tiny, text width=1.5cm, minimum height=0.5cm] (res_out) {$y$};

% Box around residual block
\node [draw, rounded corners, fit=(res_in)(dense1)(relu)(dense2)(add)(l2norm)(res_out), inner sep=0.15cm] (res_box) {};
\node [above=0.05cm of res_box, font=\scriptsize] {Residual Block};

% Arrows for residual block
\draw [arrow] (res_in) -- (dense1);
\draw [arrow] (dense1) -- (relu);
\draw [arrow] (relu) -- (dense2);
\draw [arrow] (dense2) -- (add);
\draw [arrow] (add) -- (l2norm);
\draw [arrow] (l2norm) -- (res_out);

% Skip connection arrow
\draw [arrow] (res_in.east) -- ++(0.8,0) |- (add.east);
% Invisible node to mark the extent of the skip connection
\node [coordinate] (skip_end) at ([xshift=0.8cm] res_in.east) {};

% Main architecture box around everything
\node [draw, rounded corners, fit=(input)(preenc)(encoder)(r_head)(s_head)(rewards)(states)(res_box)(skip_end), inner sep=0.5cm, color=gray!50, line width=0.5pt] (main_box) {};

\draw [->, dashed, gray] (encoder.east) -- ++(0.8,0) |- (res_in.west);

\end{tikzpicture}
}

